XMM-Newton observations of the diffuse X-ray emission in the starburst galaxy NGC 253

Aims: We present a study of the diffuse X-ray emission in the halo and the disc of the starburst galaxy NGC 253. Methods: After removing point-like sources, we analysed XMM-Newton images, hardness ratio maps and spectra from several regions in the halo and the disc. We introduce a method to produce vignetting corrected images from the EPIC pn data, and we developed a procedure that allows a correct background treatment for low surface brightness spectra, using a local background, together with closed filter observations. Results: Most of the emission from the halo is at energies below 1 keV. In the disc, also emission at higher energies is present. The extent of the diffuse emission along the major axis of the disc is 13.6 kpc. The halo resembles a horn structure and reaches out to ~9 kpc perpendicular to the disc. Disc regions that cover star forming regions, like spiral arms, show harder spectra than regions with lower star forming activity. Models for spectral fits of the disc regions need at least three components: two thermal plasmas with solar abundances plus a power law and galactic foreground absorption. Temperatures are between 0.1 and 0.3 keV and between 0.3 and 0.9 keV for the soft and the hard component, respectively. The power law component may indicate an unresolved contribution from X-ray binaries in the disc. The halo emission is not uniform, neither spatially nor spectrally. The southeastern halo is softer than the northwestern halo. To model the spectra in the halo, we needed two thermal plasmas with solar abundances plus galactic foreground absorption. Temperatures are around 0.1 and 0.3 keV. A comparison between X-ray and UV emission shows that both originate from the same regions.

==> (inline-0) <==
\begin{longtable}{llcccccccccc}
\caption{\bold{Spectral fits to the disk regions.}}
\label{tab:DiskFits} \\

\hline \hline
Region/model                                & $\chi^2_{\nu}\,(\chi^2/\nu)$ & \bold{\colblue{BIC}}                       & \nh                       & kT                              & norm                              & \nh                               & kT                                        & norm                           & $\Gamma$                         & norm                 \\
                                            &                              &                           & ($10^{22}$ cm$^{-2}$)     & (keV)                           &($10^{-5}$)                        & ($10^{22}$ cm$^{-2}$)             & (kev)                                     & ($10^{-5}$)                    &                                  & ($10^{-5}$)          \\
\hline
\endfirsthead

\multicolumn{12}{c}{{\tablename} \thetable{} -- Continued} \\
\hline \hline
Region/model                                & $\chi^2_{\nu}\,(\chi^2/\nu)$ & \bold{\colblue{BIC}}                       & \nh                       & kT                              & norm                              & \nh                               & kT                                        & norm                           & $\Gamma$                         & norm                 \\
                                            &                              &                           & ($10^{22}$ cm$^{-2}$)     & (keV)                           &($10^{-5}$)                        & ($10^{22}$ cm$^{-2}$)             & (kev)                                     & ($10^{-5}$)                    &                                  & ($10^{-5}$)          \\
\endhead

\hline
\multicolumn{12}{l}{{Continued on next page\ldots}}\\
\endfoot

\hline
\multicolumn{12}{l}{$^1$n.c.: not constrained.}\\
\multicolumn{12}{l}{
\begin{minipage}[t]{23.5cm}
\footnotesize NOTE: All errors are 90\% confidence for a number of interesting parameters equal to the number of free parameters in the model (2, 4, 6, 7, 8, or 9 free parameters depending on the model).
Thin thermal plasma models are apec, absorption models are tbabs.
All models have a fixed foreground absorption of $1.3 \times 10^{20}$~\cm-2. 
The preferred model is printed in bold font.
\end{minipage}
}
\endlastfoot

Region 9     \comment{C10}\\*
$\quad$ po                                  & 2.8 (143.4/52)               & 60.7                      & $\dots$                   & $\dots$                         & $\dots$                           & $\dots$                           & $\dots$                                   & $\dots$                        & $1.7_{-0.1}^{+0.1}$              & $1.8_{-0.2}^{+0.2}$  \\*
$\quad$ apec                                & 4.5 (232.9/52)               & 86.9                      & $\dots$                   & $0.37_{-0.03}^{+0.03}$          & $1.1_{-0.2}^{+0.2}\times 10^5$    & $\dots$                           & $\dots$                                   & $\dots$                        & $\dots$                          & $\dots$         \\*
$\quad$ apec+po                             & 1.2 (60.3/50)                & 21.9                      & $\dots$                   & $0.36_{-0.06}^{+0.09}$          & $1.8_{-0.7}^{+0.7}$               & $\dots$                           & $\dots$                                   & $\dots$                        & $1.3_{-0.3}^{+0.3}$              & $1.1_{-0.3}^{+0.3}$  \\*
$\quad$ apec+apec                           & 1.2 (58.9/51)                & 19.8                      & $\dots$                   & $0.37_{-0.07}^{+0.14}$          & $1.6_{-0.6}^{+0.5}$               & $\dots$                           & $7.74_{-5.27}^{+\mbox{n.c.}^1}$           & $4.9_{-1.2}^{+1.4}$            & $\dots$                          & $\dots$    \\*
$\quad$ apec+apec+po                        & 0.9 (44.3/48)                & 13.2                      & $\dots$                   & $0.24_{-0.09}^{+0.09}$          & $1.2_{-0.8}^{+1.2}$               & $\dots$                           & $0.72_{-0.21}^{+0.28}$                    & $1.1_{-0.9}^{+0.6}$            & $0.96_{-0.34}^{+0.44}$           & $0.81_{-0.49}^{+0.43}$  \\*
$\quad$ \textbf{apec+tbabs(apec)+po}        & 0.8 (36.4/47)                & 6.6                       & $\dots$                   & $0.17_{-0.07}^{+0.08}$          & $1.1_{-0.9}^{+1.2}$               & $0.50_{-0.17}^{+0.39}$            & $0.32_{-0.07}^{+0.08}$                    & $9.2_{-4.9}^{+4.7}$            & $1.1_{-0.4}^{+0.5}$              & $0.87_{-0.59}^{+0.44}$  \\*
$\quad$ tbabs(apec)+apec+po                 & \multicolumn{8}{l}{no convergence towards a solution where the cooler component is absorbed} \\*
$\quad$ tbabs(apec)+tbabs(apec)+po          & 0.7 (33.2/46)                & 5.6                       & $0.60_{-0.16}^{+1.04}$    & $0.14_{-0.04}^{+0.03}$          & $70_{-70}^{+76}$                  & $0.46_{-0.23}^{+0.34}$            & $0.39_{-0.12}^{+0.27}$                    & $3.9_{-2.2}^{+2.2}$            & $1.5_{-0.5}^{+0.5}$              & $1.1_{-0.4}^{+0.4}$  \\*
\hline
Region 11     \comment{C13} \\*
$\quad$ po                                  & 1.6 (130.8/82)               & 46.1                      & $\dots$                   & $\dots$                         & $\dots$                           & $\dots$                           & $\dots$                                   & $\dots$                        & $2.2_{-0.2}^{+0.2}$              & $3.6_{-0.4}^{+0.4}$  \\*
$\quad$ apec                                & 2.1 (171.2/82)               & 68.7                      & $\dots$                   & $0.28_{-0.04}^{+0.01}$          & $0.90_{-0.12}^{+0.14}\times 10^5$ & $\dots$                           & $\dots$                                   & $\dots$                        & $\dots$                          & $\dots$          \\*
$\quad$ apec+po                             & 0.9 (73.4/80)                & 6.4                       & $\dots$                   & $0.29_{-0.06}^{+0.07}$          & $2.9_{-0.9}^{+2.3}$               & $\dots$                           & $\dots$                                   & $\dots$                        & $2.4_{-0.7}^{+0.3}$              & $2.4_{-1.3}^{+0.4}$  \\*
$\quad$ apec+apec                           & 0.9 (68.2/80)                & 0.2                       & $\dots$                   & $0.14_{-0.02}^{+0.03}$          & $7.1_{-1.5}^{+2.2}$               & $\dots$                           & $0.59_{-0.15}^{+0.08}$                    & $3.1_{-0.6}^{+0.5}$            & $\dots$                          & $\dots$   \\*
$\quad$ \textbf{apec+apec+po}               & 0.6 (47.0/78)                & -22.2                     & $\dots$                   & $0.18_{-0.04}^{+0.05}$          & $3.4_{-1.3}^{+1.4}$               & $\dots$                           & $0.58_{-0.18}^{+0.16}$                    & $1.9_{-0.8}^{+0.8}$            & $2.5_{-0.8}^{+0.5}$              & $1.2_{-1.2}^{+0.8}$  \\*
\hline
Region 12     \comment{C14} \\*
$\quad$ po                                  & 2.0 (68.5/34)                & 30.3                      & $\dots$                   &  $\dots$                        & $\dots$                           & $\dots$                           & $\dots$                                   & $\dots$                        & $2.4_{-0.3}^{+0.3}$              & $1.7_{-0.4}^{+0.4}$  \\*
$\quad$ apec                                & 2.5 (85.4/34)                & 38.3                      & $\dots$                   & $0.23_{-0.02}^{+0.02}$          & $1.1_{-0.2}^{+0.2}\times 10^5$    & $\dots$                           & $\dots$                                   & $\dots$                        & $\dots$                          & $\dots$      \\*
$\quad$ apec+po                             & 1.4 (43.9/32)                & 21.5                      & $\dots$                   & $0.24_{-0.03}^{+0.03}$          & $2.6_{-0.6}^{+0.7}$               & $\dots$                           & $\dots$                                   & $\dots$                        & $4.8_{-0.6}^{+0.4}$              & $0.090_{-0.083}^{+0.075}$  \\*
$\quad$ \textbf{apec+apec}                  & 1.4 (43.3/32)                & 21.0                      & $\dots$                   & $0.07_{-0.01}^{+0.01}$          & $17_{-10}^{+12}$                  & $\dots$                           & $0.25_{-0.03}^{+0.04}$                    & $2.7_{-0.6}^{+0.6}$            & $\dots$                          & $\dots$    \\*
$\quad$ apec+apec+po                        & 1.2 (37.1/30)                & 22.6                      & $\dots$                   & $0.07_{-0.01}^{+0.02}$          & $17_{-13}^{+30}$                  & $\dots$                           & $0.22_{-0.07}^{+0.05}$                    & $2.1_{-1.2}^{+0.9}$            & $-1.1_{-\mbox{n.c.}^1}^{+3.6}$   & $1.4_{-1.4}^{+1.3}$  \\*
\hline
Region 13     \comment{C15} \\*
$\quad$ po                                  & 1.8 (103.6/58)               & 41.0                      & $\dots$                   &  $\dots$                        & $\dots$                           & $\dots$                           & $\dots$                                   & $\dots$                        & $1.5_{-0.1}^{+0.1}$              & $1.9_{-0.2}^{+0.2}$  \\*
$\quad$ apec                                & 4.0 (234.7/58)               & 90.0                      & $\dots$                   & $0.37_{-0.03}^{+0.04}$          & $0.81_{-0.16}^{+0.17}\times 10^5$ & $\dots$                           & $\dots$                                   & $\dots$                        & $\dots$                          & $\dots$      \\*
$\quad$ apec+po                             & 0.9 (52.3/56)                & 8.1                       & $\dots$                   & $0.34_{-0.05}^{+0.08}$          & $1.6_{-0.7}^{+0.7}$               & $\dots$                           & $\dots$                                   & $\dots$                        & $0.93_{-0.35}^{+0.33}$           & $1.2_{-0.3}^{+0.4}$  \\*
$\quad$ apec+apec                           & 1.0 (53.9/56)                & 9.9                       & $\dots$                   & $0.36_{-0.07}^{+0.31}$          & $1.3_{-0.5}^{+0.5}$               & $\dots$                           & $64_{-59}^{+\mbox{n.c.}^1}$               & $8.9_{-2.2}^{+2.1}$            & $\dots$                          & $\dots$   \\*
$\quad$ \textbf{apec+apec+po}               & 0.8 (41.3/54)                & 2.2                       & $\dots$                   & $0.30_{-0.06}^{+0.09}$          & $1.5_{-1.1}^{+0.8}$               & $\dots$                           & $0.87_{-0.29}^{+\mbox{n.c.}^1}$           & $0.67_{-0.63}^{+0.70}$         & $0.66_{-0.50}^{+0.52}$           & $0.94_{-0.60}^{+0.46}$  \\*
\hline
Region 14     \comment{C16} \\*
$\quad$ po                                  & 2.9 (803.9/279)              & 306.6                     & $\dots$                   & $\dots$                         & $\dots$                           & $\dots$                           & $\dots$                                   & $\dots$                        & $2.3_{-0.1}^{+0.1}$              & $5.4_{-0.3}^{+0.3}$  \\*
$\quad$ apec                                & 2.2 (619.4/279)              & 233.4                     & $\dots$                   & $0.34_{-0.01}^{+0.02}$          & $0.91_{-0.07}^{+0.07}\times 10^5$ & $\dots$                           & $\dots$                                   & $\dots$                        & $\dots$                          & $\dots$      \\*
$\quad$ apec+po                             & 0.8 (217.4/277)              & -49.6                     & $\dots$                   & $0.38_{-0.04}^{+0.09}$          & $8.1_{-1.7}^{+1.6}$               & $\dots$                           & $\dots$                                   & $\dots$                        & $2.2_{-0.2}^{+0.3}$              & $3.3_{-1.0}^{+0.4}$ \\*
$\quad$ apec+apec                           & 1.0 (286.8/277)              & 28.3                      & $\dots$                   & $0.14_{-0.01}^{+0.02}$          & $8.8_{-1.5}^{+2.2}$               & $\dots$                           & $0.61_{-0.03}^{+0.03}$                    & $8.4_{-0.7}^{+0.7}$            & $\dots$                          & $\dots$      \\*
$\quad$ \textbf{apec+apec+po}               & 0.5 (149.0/275)              & -144.4                    & $\dots$                   & $0.20_{-0.05}^{+0.05}$          & $4.3_{-1.6}^{+1.0}$               & $\dots$                           & $0.59_{-0.05}^{+0.06}$                    & $5.7_{-1.6}^{+1.1}$            & $2.1_{-0.3}^{+0.2}$              & $2.2_{-0.5}^{+0.6}$  \\*
\hline
Region 15     \comment{C17} \\*
$\quad$ po                                  & 1.5 (182.4/120)              & 58.7                      & $\dots$                   & $\dots$                         & $\dots$                           & $\dots$                           & $\dots$                                   & $\dots$                        & $2.6_{-0.1}^{+0.1}$              & $2.9_{-0.3}^{+0.3}$  \\*
$\quad$ apec                                & 2.6 (310.1/120)              & 123.4                     & $\dots$                   & $0.26_{-0.01}^{+0.01}$          & $1.0_{-0.1}^{+0.1}\times 10^5$    & $\dots$                           & $\dots$                                   & $\dots$                        & $\dots$                          & $\dots$      \\*
$\quad$ apec+po                             & 0.8 (90.4/118)               & -17.4                     & $\dots$                   & $0.30_{-0.04}^{+0.04}$          & $3.4_{-1.0}^{+1.0}$               & $\dots$                           & $\dots$                                   & $\dots$                        & $2.9_{-0.3}^{+0.2}$              & $1.5_{-0.4}^{+0.4}$  \\*
$\quad$ apec+apec                           & 1.0 (112.8/118)              & 9.7                       & $\dots$                   & $0.10_{-0.01}^{+0.01}$          & $13_{-3}^{+4}$                    & $\dots$                           & $0.37_{-0.04}^{+0.04}$                    & $4.4_{-1.0}^{+0.9}$            & $\dots$                          & $\dots$      \\*
$\quad$ \textbf{apec+apec+po}               & 0.7 (80.2/116)               & -22.4                     & $\dots$                   & $0.20_{-0.06}^{+0.05}$          & $2.8_{-1.3}^{+0.9}$               & $\dots$                           & $0.59_{-0.15}^{+0.15}$                    & $1.6_{-1.4}^{+0.9}$            & $3.1_{-0.3}^{+0.3}$              & $1.0_{-0.4}^{+0.5}$  \\*
\hline
Region 16 (NW outflow) \comment{C18} \\*
$\quad$ po                                  & 2.7 (415.1/155)              & 162.8                     & $\dots$                   & $\dots$                         & $\dots$                           & $\dots$                           & $\dots$                                   & $\dots$                        & $1.6_{-0.1}^{+0.1}$              & $3.5_{-0.2}^{+0.2}$  \\*
$\quad$ apec                                & 5.7 (878.7/155)              & 280.5                     & $\dots$                   & $0.41_{-0.02}^{+\mbox{n.c.}^1}$ & $1.0_{-0.1}^{+0.1}\times 10^5$    & $\dots$                           & $\dots$                                   & $\dots$                        & $\dots$                          & $\dots$      \\*
$\quad$ apec+po                             & 1.1 (161.5/153)              & 24.7                      & $\dots$                   & $0.64_{-0.06}^{+0.09}$          & $2.7_{-0.5}^{+0.5}$               & $\dots$                           & $\dots$                                   & $\dots$                        & $1.4_{-0.1}^{+0.1}$              & $2.5_{-0.3}^{+0.3}$  \\*
$\quad$ apec+apec                           & 0.9 (145.2/153)              & 8.0                       & $\dots$                   & $0.63_{-0.08}^{+0.09}$          & $2.4_{-0.4}^{+0.6}$               & $\dots$                           & $\dots$                                   & $\dots$                        & $5.9_{-2.2}^{+5.6}$              & $10_{-2}^{+1}$ \\*
$\quad$ apec+apec+po                        & 1.0 (153.9/151)              & 27.2                      & $\dots$                   & $0.22_{-0.22}^{+0.24}$          & $0.65_{-0.65}^{+2.64}$            & $\dots$                           & $0.66_{-0.08}^{+0.13}$                    & $2.7_{-1.1}^{+0.6}$            & $1.3_{-0.1}^{+0.1}$              & $2.2_{-0.4}^{+0.4}$  \\*
$\quad$ tbabs(apec)+apec+po                 & 1.0 (145.8/150)              & 23.8                      & $2.6_{-0.8}^{+2.7}$       & $0.50_{-0.20}^{+0.16}$          & $35_{-22}^{+16}$                  & $\dots$                           & $0.61_{-0.18}^{+0.08}$                    & $2.8_{-0.5}^{+0.5}$            & $1.5_{-0.2}^{+0.2}$              & $2.1_{-0.4}^{+0.4}$  \\*
$\quad$ apec+tbabs(apec)+po                 & 0.8 (126.1/150)              & 1.0                       & $\dots$                   & $0.25_{-0.07}^{+0.08}$          & $1.8_{-1.0}^{+2.1}$               & $0.54_{-0.18}^{+0.24}$            & $0.59_{-0.12}^{+0.11}$                    & $9.1_{-5.2}^{+3.7}$            & $1.4_{-0.2}^{+0.2}$              & $2.0_{-0.5}^{+0.4}$  \\*
$\quad$ \textbf{tbabs(apec)+tbabs(apec)+po} & 0.8 (119.9/149)              & -1.9                      & $0.076_{-0.053}^{+0.086}$ & $0.23_{-0.08}^{+0.08}$          & $2.7_{-0.1}^{+2.2}$               & $0.58_{-0.18}^{+0.35}$            & $0.58_{-0.41}^{+0.11}$                    & $9.5_{-4.7}^{+3.4}$            & $1.5_{-0.2}^{+0.2}$              & $2.2_{-0.4}^{+0.5}$  \\*
\hline
Region 17 (Centre)     \comment{C31} \\*
$\quad$ po                                  & 2.1 (534.4/253)              & 199.8                     & $\dots$                   & $\dots$                         & $\dots$                           & $\dots$                           & $\dots$                                   & $\dots$                        & $2.0_{-0.1}^{+0.1}$              & $5.1_{-0.2}^{+0.2}$  \\*
$\quad$ apec                                & 4.2 (1064.0/253)             & 375.4                     & $\dots$                   & $0.34_{-0.01}^{+0.03}$          & $1.0_{-0.1}^{+0.1}\times 10^5$    & $\dots$                           & $\dots$                                   & $\dots$                        & $\dots$                          & $\dots$      \\*
$\quad$ apec+po                             & 0.8 (199.3/251)              & -40.7                     & $\dots$                   & $0.37_{-0.03}^{+0.04}$          & $5.0_{-0.8}^{+1.1}$               & $\dots$                           & $\dots$                                   & $\dots$                        & $1.8_{-0.1}^{+0.1}$              & $3.5_{-0.4}^{+0.3}$ \\*
$\quad$ apec+apec                           & 2.9 (741.0/252)              & 294.3                     & $\dots$                   & $0.13_{-0.01}^{+0.01}$          & $7.6_{-1.7}^{+1.7}$               & $\dots$                           & $0.63_{-0.03}^{+0.03}$                    & $6.5_{-0.5}^{+0.5}$            & $\dots$                          & $\dots$      \\*
$\quad$ \textbf{apec+apec+po}               & 0.8 (187.1/249)              & -45.7                     & $\dots$                   & $0.24_{-0.04}^{+0.06}$          & $2.6_{-1.4}^{+1.6}$               & $\dots$                           & $0.58_{-0.12}^{+0.08}$                    & $2.8_{-1.1}^{+1.2}$            & $1.7_{-0.1}^{+0.2}$              & $3.3_{-0.6}^{+0.5}$  \\*
$\quad$ tbabs(apec)+apec+po                 & 0.8 (186.4/248)              & -41.1                     & $<0.21$                   & $0.24_{-0.06}^{+0.05}$          & $2.6_{-1.5}^{+1.6}$               & $\dots$                           & $0.58_{-0.14}^{+0.09}$                    & $2.9_{-1.4}^{+1.2}$            & $1.7_{-0.1}^{+0.2}$              & $3.2_{-0.5}^{+0.6}$  \\*
$\quad$ apec+tbabs(apec)+po                 & 0.8 (186.4/248)              & -41.1                     & $\dots$                   & $0.24_{-0.06}^{+0.05}$          & $2.6_{-1.5}^{+1.6}$               & $<0.21$                           & $0.58_{-0.13}^{+0.09}$                    & $2.9_{-0.8}^{+1.2}$            & $1.7_{-0.1}^{+0.2}$              & $3.2_{-0.5}^{+0.6}$  \\*
$\quad$ tbabs(apec)+tbabs(apec)+po          & 0.8 (186.4/247)              & -35.6                     & $<0.22$                   & $0.24_{-0.07}^{+0.06}$          & $2.6_{-1.6}^{+1.7}$               & $<0.19$                           & $0.58_{-0.14}^{+0.09}$                    & $2.9_{-1.6}^{+1.3}$            & $1.7_{-0.1}^{+0.2}$              & $3.2_{-0.6}^{+0.7}$  \\*
\hline
Region 18 (SE outflow) \comment{C32} \\*
$\quad$ po                                  & 1.5 (227.8/156)              & 67.9                      & $\dots$                   &  $\dots$                        & $\dots$                           & $\dots$                           & $\dots$                                   & $\dots$                        & $2.3_{-0.1}^{+0.1}$              & $3.2_{-0.2}^{+0.2}$  \\*
$\quad$ apec                                & 2.2 (336.8/156)              & 129.7                     & $\dots$                   & $0.29_{-0.01}^{+0.01}$          & $1.1_{-0.1}^{+0.1}\times 10^5$    & $\dots$                           & $\dots$                                   & $\dots$                        & $\dots$                          & $\dots$      \\*
$\quad$ apec+po                             & 0.6 (93.6/154)               & -62.5                     & $\dots$                   & $0.29_{-0.03}^{+0.03}$          & $3.8_{-1.1}^{+0.7}$               & $\dots$                           & $\dots$                                   & $\dots$                        & $2.2_{-0.3}^{+0.3}$              & $2.0_{-0.3}^{+0.5}$ \\*
$\quad$ apec+apec                           & 1.3 (203.4/154)              & 60.2                      & $\dots$                   & $0.19_{-0.06}^{+0.02}$          & $5.3_{-0.7}^{+0.6}$               & $\dots$                           & $0.72_{-0.11}^{+12.75}$                   & $2.8_{-0.5}^{+0.5}$            & $\dots$                          & $\dots$      \\*
$\quad$ \textbf{apec+apec+po}               & 0.5 (82.1/152)               & -73.1                     & $\dots$                   & $0.24_{-0.04}^{+0.04}$          & $2.9_{-1.3}^{+1.2}$               & $\dots$                           & $0.66_{-0.22}^{+0.19}$                    & $1.2_{-0.8}^{+1.0}$            & $2.3_{-0.3}^{+0.3}$              & $1.8_{-0.5}^{+0.5}$  \\*
$\quad$ tbabs(apec)+apec+po                 & 0.5 (82.1/151)               & -68.0                     & $<0.16$                   & $0.24_{-0.04}^{+0.05}$          & $2.9_{-1.4}^{+1.5}$               & $\dots$                           & $0.66_{-0.55}^{+0.20}$                    & $1.2_{-1.2}^{+1.1}$            & $2.3_{-0.4}^{+0.3}$              & $1.8_{-0.5}^{+0.6}$  \\*
$\quad$ apec+tbabs(apec)+po                 & 0.5 (82.1/151)               & -68.0                     & $\dots$                   & $0.24_{-0.04}^{+0.06}$          & $2.9_{-1.3}^{+1.4}$               & $<54$                             & $0.66_{-0.51}^{+0.25}$                    & $1.2_{-1.2}^{+1.4}$            & $2.3_{-0.4}^{+0.3}$              & $1.8_{-0.6}^{+0.6}$  \\*
$\quad$         tbabs(apec)+tbabs(apec)+po  & 0.5 (82.1/150)               & -62.9                     & $<0.17$                   & $0.24_{-0.05}^{+0.06}$          & $2.9_{-1.4}^{+1.6}$               & $0.0_{-0.0}^{+\mbox{n.c.}^1}$     & $0.66_{-\mbox{n.c.}^1}^{+0.30}$           & $1.2_{-1.2}^{+1.5}$            & $2.3_{-0.3}^{+0.3}$              & $1.8_{-0.6}^{+0.6}$  \\*
\hline
Region 19     \comment{C28} \\*
$\quad$ po                                  & 2.5 (295.9/118)              & 117.9                     & $\dots$                   & $\dots$                         & $\dots$                           & $\dots$                           & $\dots$                                   & $\dots$                        & $2.0_{-0.1}^{+0.1}$              & $2.9_{-0.2}^{+0.2}$  \\*
$\quad$ apec                                & 2.5 (297.0/118)              & 118.3                     & $\dots$                   & $0.33_{-0.01}^{+0.02}$          & $1.1_{-0.1}^{+0.1}\times 10^5$    & $\dots$                           & $\dots$                                   & $\dots$                        & $\dots$                          & $\dots$      \\*
$\quad$ apec+po                             & 1.0 (114.3/116)              & 13.3                      & $\dots$                   & $0.33_{-0.03}^{+0.06}$          & $3.9_{-1.1}^{+1.0}$               & $\dots$                           & $\dots$                                   & $\dots$                        & $1.6_{-0.3}^{+0.4}$              & $1.8_{-0.6}^{+0.3}$  \\*
$\quad$ apec+apec                           & 1.5 (176.3/116)              & 65.3                      & $\dots$                   & $0.18_{-0.04}^{+0.04}$          & $3.4_{-0.9}^{+0.5}$               & $\dots$                           & $0.64_{-0.05}^{+0.10}$                    & $3.4_{-0.6}^{+0.6}$            & $\dots$                          & $\dots$      \\*
$\quad$ \textbf{apec+apec+po}               & 0.7 (84.5/114)               & -13.4                     & $\dots$                   & $0.19_{-0.05}^{+0.05}$          & $2.7_{-1.0}^{+0.8}$               & $\dots$                           & $0.59_{-0.11}^{+0.10}$                    & $2.4_{-0.9}^{+0.8}$            & $1.1_{-0.3}^{+0.6}$              & $1.1_{-0.8}^{+0.5}$ \\*
\hline
Region 20     \comment{C21} \\*
$\quad$ po                                  & 2.4 (198.2/81)               & 81.1                      & $\dots$                   & $\dots$                         & $\dots$                           & $\dots$                           & $\dots$                                   & $\dots$                        & $2.0_{-0.1}^{+0.1}$              & $4.0_{-0.3}^{+0.3}$  \\*
$\quad$ apec                                & 3.7 (300.1/81)               & 115.5                     & $\dots$                   & $0.31_{-0.01}^{+0.01}$          & $1.1_{-0.1}^{+0.1}\times 10^5$    & $\dots$                           & $\dots$                                   & $\dots$                        & $\dots$                          & $\dots$      \\*
$\quad$ apec+po                             & 1.1 (83.0/79)                & 17.7                      & $\dots$                   & $0.30_{-0.03}^{+0.03}$          & $4.0_{-1.1}^{+1.0}$               & $\dots$                           & $\dots$                                   & $\dots$                        & $1.7_{-0.2}^{+0.3}$              & $2.5_{-0.5}^{+0.6}$ \\*
$\quad$ apec+apec                           & 2.6 (205.9/79)               & 93.1                      & $\dots$                   & $0.18_{-0.04}^{+0.03}$          & $4.0_{-0.5}^{+1.6}$               & $\dots$                           & $0.64_{-0.08}^{+85.12}$                   & $3.7_{-2.1}^{+0.5}$            & $\dots$                          & $\dots$      \\*
$\quad$ \textbf{apec+apec+po}               & 1.0 (73.7/77)                & 16.6                      & $\dots$                   & $0.21_{-0.05}^{+0.05}$          & $3.0_{-1.8}^{+1.1}$               & $\dots$                           & $0.57_{-0.47}^{+0.16}$                    & $1.7_{-1.6}^{+0.8}$            & $1.5_{-0.3}^{+0.4}$              & $2.2_{-0.7}^{+0.7}$  \\*
\hline
Region 21       \comment{C22} \\*
$\quad$ po                                  & 1.2 (48.8/41)                & 13.0                      & $\dots$                   & $\dots$                         & $\dots$                           & $\dots$                           & $\dots$                                   & $\dots$                        & $1.7_{-0.2}^{+0.2}$              & $2.8_{-0.4}^{+0.5}$  \\*
$\quad$ apec                                & 2.1 (87.7/41)                & 38.2                      & $\dots$                   & $0.26_{-0.01}^{+0.03}$          & $1.1_{-0.2}^{+0.2}\times 10^5$    & $\dots$                           & $\dots$                                   & $\dots$                        & $\dots$                          & $\dots$      \\*
$\quad$ \textbf{apec+po}                    & 0.8 (32.3/39)                & 2.7                       & $\dots$                   & $0.20_{-0.07}^{+0.07}$          & $1.7_{-1.1}^{+0.7}$               & $\dots$                           & $\dots$                                   & $\dots$                        & $1.4_{-0.8}^{+0.6}$              & $2.1_{-0.7}^{+0.8}$  \\*
$\quad$ apec+apec                           & 1.1 (43.2/39)                & 15.2                      & $\dots$                   & $0.16_{-0.03}^{+0.06}$          & $3.3_{-0.8}^{+1.0}$               & $\dots$                           & $0.63_{-0.18}^{+0.14}$                    & $1.6_{-0.4}^{+0.4}$            & $\dots$                          & $\dots$      \\*
$\quad$ apec+apec+po                        & 0.8 (30.2/37)                & 7.4                       & $\dots$                   & $0.18_{-0.18}^{+0.08}$          & $1.6_{-1.6}^{+1.1}$               & $\dots$                           & $0.58_{-\mbox{n.c.}^1}^{+\mbox{n.c.}^1}$  & $0.45_{-0.45}^{+0.65}$         & $1.5_{-1.2}^{+0.7}$              & $1.7_{-1.2}^{+1.2}$  \\*
\hline
\end{longtable}
\end{landscape}
\end{small}
\twocolumn

\onecolumn
\begin{small}
\begin{longtable}{llcccccccc}
\caption{\bold{Spectral fits to the northwestern halo regions.}}
\label{tab:HaloFits}  \\

\hline  \hline 
Region/model                       &  $\chi^2_{\nu}\,(\chi^2/\nu)$ & \bold{\colblue{BIC}}                      &  kT 		     &  norm   	  	&  kT			   &  norm		      &  $\Gamma$		 &  norm				  \\
                                   &                               &                          &  (keV)		     &($10^{-5}$)			&  (kev)		   &  ($10^{-5}$)	      & 			 &  ($10^{-5}$) 		   \\
\hline
\endfirsthead

\multicolumn{10}{c}{{\tablename}  \thetable{}  --  Continued}  \\
\hline  \hline 
Region/model                       &  $\chi^2_{\nu}\,(\chi^2/\nu)$ & \bold{\colblue{BIC}}                      &  kT 		     &  norm				&  kT			   &  norm		      &  $\Gamma$		 &  norm				  \\
                                   &                               &                          &  (keV)		     &($10^{-5}$)			&  (kev)		   &  ($10^{-5}$)	      & 			 &  ($10^{-5}$) 		   \\
\endhead

\hline
\multicolumn{10}{l}{{Continued on next page\ldots}}\\
\endfoot

\hline
\multicolumn{10}{l}{$^1$n.c.: not constrained.}\\
\multicolumn{10}{l}{
\begin{minipage}[t]{17cm}
\footnotesize NOTE: All errors are 90\% confidence for a number of interesting parameters equal to the number of free parameters in the model (2, 4, or 6 free parameters depending on the model).
Thin thermal plasma models are apec, absorption models are tbabs.
All models have a fixed foreground absorption of $1.3 \times 10^{20}$~\cm-2. 
The preferred model is printed in bold font.
\end{minipage}
}
\endlastfoot

\multicolumn{2}{l}{Northwestern halo}\\
\hline
Region  1\\*
$\quad$  po                        &  1.1 (25.9/23)                & 7.3  	                  & $\dots$		  & $\dots$			    & $\dots$		      & $\dots$ 		& $2.0_{-0.3}^{+0.3}$	  & $6.1_{-1.3}^{+1.4}$  \\*
$\quad$  apec                      &  3.9 (88.6/23)                & 38.1 	                  & $0.25_{-0.02}^{+0.02}$  & $1.1_{-0.2}^{+0.3}\times 10^5$  & $\dots$		      & $\dots$ 		& $\dots$		  & $\dots$ \\*
$\quad$  apec+po                   &  1.1 (22.1/21)                & 9.8     		              & $0.19_{-0.19}^{+0.21}$  & $1.3_{-1.3}^{+2.9}$ 	    & $\dots$		      & $\dots$ 		& $1.9_{-0.6}^{+0.6}$	  & $5.6_{-2.0}^{+1.8}$  \\*
$\quad$  \textbf{apec+apec}        &  1.0 (21.1/21)                & 8.6     		              & $0.10_{-0.02}^{+0.02}$  & $19_{-8.3}^{+8.5}$  	    & $0.35_{-0.05}^{+0.06}$  & $5.6_{-1.5}^{+1.6}$	& $\dots$		  & $\dots$		    \\*
$\quad$  apec+apec+po              &  0.9 (16.3/19)                & 8.6     		              & $0.09_{-0.07}^{+0.02}$  & $20_{-20}^{+21}$		    & $0.29_{-0.29}^{+0.20}$  & $2.6_{-2.6}^{+3.1}$	& $0.55_{-\mbox{n.c.}^1}^{+1.75}$ & $5.3_{-3.6}^{+4.0}$ \\*
\hline
Region  2\\*
$\quad$  po                        &  1.1 (21.7/20)                & 5.9  	                  & $\dots$		      & $\dots$ 			& $\dots$		  & $\dots$		    & $2.0_{-0.4}^{+0.4}$     & $3.1_{-0.8}^{+0.9}$  \\*
$\quad$  apec                      &  2.6 (51.4/20)                & 24.9 	                  & $0.24_{-0.02}^{+0.02}$  & $1.1_{-0.2}^{+0.3}\times 10^5$  & $\dots$		  & $\dots$		    & $\dots$		      & $\dots$ \\*
$\quad$  apec+po                   &  0.7 (12.5/18)                & -0.1                     & $0.24_{-0.06}^{+0.08}$  & $2.0_{-1.4}^{+1.5}$		& $\dots$		  & $\dots$		    & $2.5_{-0.9}^{+0.6}$     & $1.5_{-1.0}^{+0.9}$  \\*
$\quad$  \textbf{apec+apec}        &  0.8 (14.6/18)                & 3.3                      & $0.10_{-0.02}^{+0.03}$  & $8.3_{-3.8}^{+4.2}$		& $0.32_{-0.05}^{+0.06}$  & $3.0_{-0.9}^{+1.0}$     & $\dots$		      & $\dots$ 	      \\*
$\quad$  apec+apec+po              &  0.7 (11.8/16)                & 4.8                      & $0.16_{-0.16}^{+\mbox{n.c.}^1}$ & $1.4_{-1.4}^{+2.5}$ & $0.31_{-0.31}^{+\mbox{n.c.}^1}$ & $1.7_{-1.7}^{+2.1}$ & $2.9_{-1.3}^{+0.9}$     & $0.84_{-0.84}^{+0.84}$ \\*
\hline
Region  3\\*
$\quad$  po                        &  1.6 (67.0/41)                & 26.6 	                  & $\dots$		      & $\dots$ 			& $\dots$		  & $\dots$		    & $1.7_{-0.3}^{+0.3}$     & $4.5_{-0.7}^{+0.8}$  \\*
$\quad$  apec                      &  2.4 (97.9/41)                & 42.9 	                  & $0.29_{-0.02}^{+0.02}$  & $1.1_{-0.2}^{+0.2}\times 10^5$  & $\dots$		  & $\dots$		    & $\dots$		      & $\dots$ \\*
$\quad$  apec+po                   &  1.1 (41.2/39)                & 13.2                     & $0.32_{-0.04}^{+0.06}$  & $3.8_{-1.1}^{+1.4}$		& $\dots$		  & $\dots$		    & $3.1_{-0.6}^{+0.3}$     & $0.87_{-0.66}^{+0.54}$  \\*
$\quad$  \textbf{apec+apec}        &  0.9 (35.3/39)                & 6.6                      & $0.09_{-0.02}^{+0.01}$  & $12_{-5}^{+6}$  		& $0.34_{-0.03}^{+0.05}$  & $4.6_{-0.9}^{+0.9}$     & $\dots$		      & $\dots$ 	      \\*
$\quad$  apec+apec+po              &  0.9 (34.0/37)                & 12.5		                  & $0.09_{-0.02}^{+0.02}$  & $12 _{-6 }^{+9 }$		& $0.33_{-0.05}^{+0.07}$  & $4.2_{-1.6}^{+1.3}$     & $-0.11_{-\mbox{n.c.}^1}^{+2.77}$ & $1.0_{-1.0}^{+2.1}$  \\*
\hline
Region  4\\*
$\quad$  po                        &  1.7 (45.1/27)                & 19.5 	                  & $\dots$		      & $\dots$ 			& $\dots$		  & $\dots$		    & $1.8_{-0.3}^{+0.3}$     & $3.2_{-0.6}^{+0.7}$  \\*
$\quad$  apec                      &  1.8 (47.8/27)                & 21.2 	                  & $0.26_{-0.02}^{+0.02}$  & $1.2_{-0.2}^{+0.3}\times 10^5$  & $\dots$		  & $\dots$		    & $\dots$		      & $\dots$ \\*
$\quad$  apec+po                   &  1.0 (24.4/25)                & 8.5                      & $0.29_{-0.05}^{+0.05}$  & $3.1_{-1.3}^{+1.3}$		& $\dots$		  & $\dots$		    & $2.9_{-1.1}^{+0.6}$     & $0.71_{-0.68}^{+0.59}$  \\*
$\quad$  \textbf{apec+apec}        &  0.7 (16.5/25)                & -2.9                     & $0.11_{-0.03}^{+0.04}$  & $5.7_{-2.9}^{+3.9}$		& $0.33_{-0.04}^{+0.07}$  & $3.3_{-0.9}^{+0.9}$     & $\dots$		      & $\dots$ 	      \\*
$\quad$  apec+apec+po              &  0.7 (16.4/23)                & 3.7 		                  & $0.11_{-0.04}^{+0.08}$  & $5.6_{-4.7}^{+4.0}$		& $0.34_{-0.05}^{+0.09}$  & $3.2_{-1.2}^{+1.4}$     & $-0.96_{-\mbox{n.c.}^1}^{+\mbox{n.c.}^1}$ & $0.0_{-0.0}^{+2.8}$ \\*
\hline
Region  5\\*
$\quad$  po                        &  1.5 (63.3/43)                & 23.0 	                  & $\dots$		      & $\dots$ 			& $\dots$		  & $\dots$		    & $2.3_{-0.2}^{+0.2}$     & $2.8_{-0.5}^{+0.5}$  \\*
$\quad$  apec                      &  2.5 (109.3/43)               & 47.5 	                  & $0.23_{-0.03}^{+0.01}$  & $1.1_{-0.2}^{+0.2}\times 10^5$  & $\dots$		  & $\dots$		    & $\dots$		      & $\dots$ \\*
$\quad$  apec+po                   &  0.8 (32.9/41)                & 1.1                      & $0.21_{-0.04}^{+0.04}$  & $2.5_{-1.2}^{+1.2}$		& $\dots$		  & $\dots$		    & $2.6_{-0.5}^{+0.4}$     & $1.5_{-0.5}^{+0.6}$  \\*
$\quad$  \textbf{apec+apec}        &  0.8 (31.1/41)                & -1.4                     & $0.10_{-0.02}^{+0.02}$  & $12_{-3}^{+4}$  		& $0.30_{-0.04}^{+0.04}$  & $3.4_{-0.9}^{+0.6}$     & $\dots$		      & $\dots$ 	      \\*
$\quad$  apec+apec+po              &  0.7 (28.8/39)                & 2.8  	                  & $0.08_{-0.02}^{+0.05}$  & $13_{-11}^{+10}$		& $0.23_{-0.06}^{+0.09}$  & $2.7_{-1.4}^{+1.4}$     & $1.6_{-\mbox{n.c.}^1}^{+1.1}$  & $1.6_{-1.6}^{+1.5}$ \\*
\hline
Region  6\\*
$\quad$  po                        &  1.5 (141.9/92)               & 47.8 	                  & $\dots$		      & $\dots$ 			& $\dots$		  & $\dots$		    & $2.2_{-0.1}^{+0.1}$     & $4.6_{-0.5}^{+0.5}$  \\*
$\quad$  apec                      &  2.5 (233.0/92)               & 94.4 	                  & $0.25_{-0.01}^{+0.01}$  & $1.0_{-0.1}^{+0.1}\times 10^5$  & $\dots$		  & $\dots$		    & $\dots$		      & $\dots$ \\*
$\quad$  apec+po                   &  0.8 (74.9/90)                & -3.2                     & $0.25_{-0.03}^{+0.03}$  & $4.2_{-1.5}^{+1.4}$		& $\dots$		  & $\dots$		    & $2.4_{-0.3}^{+0.3}$     & $2.6_{-0.7}^{+0.6}$  \\*
$\quad$  apec+apec                 &  0.9 (82.5/90)                & 5.9                      & $0.10_{-0.01}^{+0.01}$  & $15_{-4}^{+3}$  		& $0.32_{-0.02}^{+0.03}$  & $6.0_{-0.8}^{+0.9}$     & $\dots$		      & $\dots$    \\*
$\quad$  \textbf{apec+apec+po}     &  0.7 (65.7/88)                & -6.4                     & $0.09_{-0.02}^{+0.02}$  & $13_{-7}^{+5}$  		& $0.29_{-0.04}^{+0.04}$  & $4.5_{-1.3}^{+1.4}$     & $1.6_{-2.9}^{+0.8}$     & $2.1_{-1.7}^{+1.5}$ \\*
\hline
Region  7\\*
$\quad$  po                        &  1.2 (70.9/61)                & 15.7 	                  & $\dots$		      & $\dots$ 			& $\dots$		  & $\dots$		    & $1.8_{-0.2}^{+0.2}$     & $5.1_{-0.8}^{+0.8}$  \\*
$\quad$  apec                      &  1.7 (103.9/61)               & 39.8 	                  & $0.25_{-0.01}^{+0.01}$  & $1.1_{-0.2}^{+0.2}\times 10^5$  & $\dots$		  & $\dots$		    & $\dots$		      & $\dots$ \\*
$\quad$  apec+po                   &  0.7 (41.7/59)                & -9.4                     & $0.22_{-0.04}^{+0.04}$  & $2.9_{-1.5}^{+1.8}$		& $\dots$		  & $\dots$		    & $1.7_{-0.6}^{+0.5}$     & $3.5_{-1.5}^{+1.1}$  \\*
$\quad$  \textbf{apec+apec}        &  0.9 (52.0/59)                & 4.5                      & $0.11_{-0.03}^{+0.02}$  & $8.2_{-2.8}^{+3.7}$		& $0.31_{-0.03}^{+0.03}$  & $5.0_{-1.1}^{+0.9}$     & $\dots$		      & $\dots$      \\*
$\quad$  apec+apec+po              &  0.6 (33.5/57)                & -14.9                    & $0.06_{-0.02}^{+0.01}$  & $25_{-21}^{+53}$		& $0.22_{-0.05}^{+0.05}$  & $3.3_{-1.6}^{+2.6}$     & $0.70_{-\mbox{n.c.}^1}^{+1.10}$  & $4.2_{-2.5}^{+1.9}$ \\*
\hline
Regions  2\dots4  \comment{40}  \\*
$\quad$  po                        &  1.5 (147.2/101)              & 46.0 	                  & $\dots$		      & $\dots$ 			& $\dots$		  & $\dots$		    & $2.0_{-0.2}^{+0.2}$     & $9.8_{-1.1}^{+1.2}$  \\*
$\quad$  apec                      &  2.2 (219.7/101)              & 87.3 	                  & $0.26_{-0.01}^{+0.01}$  & $1.1_{-0.1}^{+0.1}\times 10^5$  & $\dots$		  & $\dots$		    & $\dots$		      & $\dots$ \\*
$\quad$  apec+po                   &  1.0 (101.6/99)               & 17.1                     & $0.28_{-0.04}^{+0.04}$  & $7.5_{-2.5}^{+2.9}$		& $\dots$		  & $\dots$		    & $2.5_{-0.5}^{+0.3}$     & $4.5_{-1.5}^{+1.4}$  \\*
$\quad$  \textbf{apec+apec}        &  1.0 (97.8/99)                & 13.2                     & $0.10_{-0.01}^{+0.01}$  & $27_{-8}^{+9}$  		& $0.33_{-0.03}^{+0.03}$  & $11_{-2}^{+2}$	    & $\dots$		      & $\dots$      \\*
$\quad$  apec+apec+po              &  0.9 (90.5/97)                & 14.5 		                & $0.09_{-0.02}^{+0.02}$  & $25_{-12}^{+11}$		& $0.31_{-0.04}^{+0.05}$  & $9.0_{-2.6}^{+2.4}$     & $1.2_{-\mbox{n.c.}^1}^{+1.2}$	& $3.5_{-3.4}^{+4.1}$  \\*
\hline
Regions  5\dots7  \comment{39}  \\*
$\quad$  po                        &  2.0 (341.4/170)              & 128.2	                  & $\dots$		      & $\dots$ 			& $\dots$		  & $\dots$		    & $2.4_{-0.1}^{+0.1}$     & $10_{-1}^{+1}$  \\*
$\quad$  apec                      &  2.3 (387.5/170)              & 150.0	                  & $0.25_{-0.01}^{+0.01}$  & $1.1_{-0.1}^{+0.1}\times 10^5$  & $\dots$		  & $\dots$		    & $\dots$		      & $\dots$ \\*
$\quad$  apec+po                   &  0.9 (151.8/168)              & -0.9                     & $0.25_{-0.02}^{+0.02}$  & $12_{-3}^{+2}$  		& $\dots$		  & $\dots$		    & $2.7_{-0.2}^{+0.2}$     & $4.8_{-1.1}^{+1.0}$  \\*
$\quad$  apec+apec                 &  0.9 (157.8/168)              & 5.8                      & $0.10_{-0.01}^{+0.01}$  & $37_{-7}^{+6}$  		& $0.32_{-0.02}^{+0.02}$  & $15_{-2}^{+2}$	    & $\dots$		      & $\dots$ 	 \\*
$\quad$  \textbf{apec+apec+po}     &  0.8 (137.8/166)              & -7.2                     & $0.10_{-0.02}^{+0.02}$  & $28_{-14}^{+10}$		& $0.29_{-0.03}^{+0.03}$  & $12_{-3}^{+3}$	    & $1.9_{-1.2}^{+0.7}$     & $3.2_{-2.2}^{+2.2}$ \\*
\hline
Regions  1\dots7  \comment{36}  \\*
$\quad$  po                        &  2.2 (576.0/263)              & 216.9	                  & $\dots$		      & $\dots$ 			& $\dots$		  & $\dots$		    & $2.8_{-0.1}^{+0.1}$     & $22_{-1}^{+1}$  \\*
$\quad$  apec                      &  2.7 (720.2/263)              & 276.1	                  & $0.25_{-0.01}^{+0.01}$  & $1.1_{-0.1}^{+0.1}\times 10^5$  & $\dots$		  & $\dots$		    & $\dots$		      & $\dots$ \\*
$\quad$  apec+po                   &  0.8 (201.6/261)              & -50.1	                  & $0.26_{-0.01}^{+0.01}$  & $29_{-4}^{+4}$  		& $\dots$		  & $\dots$		    & $2.8_{-0.2}^{+0.2}$     & $10_{-1}^{+2}$\\*
$\quad$  apec+apec                 &  0.8 (209.4/261)              & -40.1	                  & $0.10_{-0.01}^{+0.01}$  & $98_{-12}^{+12}$		& $0.33_{-0.01}^{+0.02}$  & $35_{-4}^{+3}$	    & $\dots$		      & $\dots$      \\*
$\quad$  \textbf{apec+apec+po}     &  0.7 (170.2/259)              & -83.9                    & $0.10_{-0.01}^{+0.01}$  & $64_{-13}^{+14}$		& $0.31_{-0.02}^{+0.02}$  & $29_{-5}^{+5}$	    & $2.4_{-0.6}^{+0.4}$     & $6.6_{-3.1}^{+3.1}$ \\*
\hline
\multicolumn{2}{l}{Southeastern halo}\\*
\hline
Region 22     \comment{C24}\\*
$\quad$ po                         & 1.3 (64.1/50)                 & 18.8                     & $\dots$                & $\dots$                        & $\dots$                 & $\dots$               & $2.5_{-0.3}^{+0.3}$             & $1.8_{-0.4}^{+0.4}$ \\*
$\quad$ apec                       & 3.1 (154.0/50)                & 64.4                     & $0.12_{-0.01}^{+0.13}$ & $1.2_{-0.2}^{+0.3}\times 10^5$ & $\dots$                 & $\dots$               & $\dots$                         & $\dots$         \\*
$\quad$ apec+po                    & 0.9 (44.0/48)                 & 7.1                      & $0.16_{-0.05}^{+0.06}$ & $1.8_{-1.2}^{+1.3}$            & $\dots$                 & $\dots$               & $2.4_{-0.7}^{+0.6}$             & $1.4_{-0.4}^{+0.4}$ \\*
$\quad$ \textbf{apec+apec}         & 0.9 (45.3/48)                 & 8.6                      & $0.10_{-0.02}^{+0.02}$ & $8.9_{-2.4}^{+2.3}$            & $0.32_{-0.05}^{+0.06}$  & $1.9_{-0.8}^{+0.5}$   & $\dots$                         & $\dots$      \\*
$\quad$ apec+apec+po               & 0.8 (35.5/46)                 & 3.9                      & $0.07_{-0.02}^{+0.04}$ & $15_{-12}^{+16}$               & $0.18_{-0.06}^{+0.09}$  & $1.8_{-1.1}^{+1.1}$   & $0.68_{-\mbox{n.c.}^1}^{+1.80}$ & $1.8_{-1.2}^{+1.1}$ \\*
\hline
Region 23     \comment{C25}\\*
$\quad$ po                         & 1.7 (108.7/64)                & 41.3                     & $\dots$                & $\dots$                        & $\dots$                 & $\dots$               & $2.8_{-0.2}^{+0.2}$             & $1.8_{-0.3}^{+0.3}$ \\*
$\quad$ apec                       & 2.6 (168.2/64)                & 70.1                     & $0.23_{-0.01}^{+0.01}$ & $1.1_{-0.1}^{+0.2}\times 10^5$ & $\dots$                 & $\dots$               & $\dots$                         & $\dots$       \\*
$\quad$ apec+po                    & 0.9 (52.8/62)                 & 2.0                      & $0.24_{-0.03}^{+0.03}$ & $2.7_{-0.9}^{+1.0}$            & $\dots$                 & $\dots$               & $3.3_{-0.4}^{+0.4}$             & $0.80_{-0.29}^{+0.29}$ \\*
$\quad$ \textbf{apec+apec}         & 0.9 (54.0/62)                 & 3.5                      & $0.09_{-0.01}^{+0.02}$ & $14_{-4}^{+3}$                 & $0.30_{-0.03}^{+0.04}$  & $3.1_{-0.7}^{+0.8}$   & $\dots$                         & $\dots$  \\*
$\quad$ apec+apec+po               & 0.8 (49.2/60)                 & 5.7                      & $0.07_{-0.02}^{+0.02}$ & $17_{-10}^{+11}$               & $0.25_{-0.04}^{+0.05}$  & $3.0_{-0.9}^{+1.0}$   & $2.5_{-1.9}^{+0.9}$             & $0.67_{-0.67}^{+0.72}$ \\*
\hline
Region 23+24           \comment{C34} \\*
$\quad$ po                         & 1.5 (114.0/77)                & 37.7                     & $\dots$                & $\dots$                        & $\dots$                 & $\dots$               & $2.5_{-0.2}^{+0.2}$             & $3.9_{-0.6}^{+0.7}$ \\*
$\quad$ apec                       & 4.0 (309.1/77)                & 116.5                    & $0.12_{-0.01}^{+0.17}$ & $1.1_{-0.1}^{+0.2}\times 10^5$ & $\dots$                 & $\dots$               & $\dots$                         & $\dots$       \\*
$\quad$ apec+po                    & 1.3 (98.6/75)                 & 35.0                     & $0.22_{-0.08}^{+0.07}$ & $0.91_{-0.50}^{+4.72}$         & $\dots$                 & $\dots$               & $2.5_{-0.4}^{+0.3}$             & $3.5_{-1.9}^{+0.3}$ \\*
$\quad$ \textbf{apec+apec}         & 1.1 (82.5/75)                 & 20.9                     & $0.07_{-0.01}^{+0.01}$ & $47_{-15}^{+21}$               & $0.26_{-0.02}^{+0.03}$  & $6.2_{-1.0}^{+1.0}$   & $\dots$                         & $\dots$  \\*
$\quad$ apec+apec+po               & 0.8 (62.0/73)                 & 7.1                      & $0.06_{-0.01}^{+0.01}$ & $88_{-42}^{+116}$              & $0.21_{-0.02}^{+0.05}$  & $4.0_{-1.9}^{+2.3}$   & $1.1_{-\mbox{n.c.}^1}^{+1.3}$   & $3.1_{-2.0}^{+0.8}$  \\*
\hline
Region 25              \comment{C27} \\*
$\quad$ po                         & 1.6 (35.8/22)                 & 16.0                     & $\dots$                & $\dots$                        & $\dots$                 & $\dots$               & $3.1_{-0.4}^{+0.5}$             & $0.83_{-0.27}^{+0.32}$ \\*
$\quad$ apec                       & 1.2 (27.1/22)                 & 9.3                      & $0.12_{-0.01}^{+0.01}$ & $1.0_{-0.2}^{+0.3}\times 10^5$ & $\dots$                 & $\dots$               & $\dots$                         & $\dots$      \\*
$\quad$ apec+po                    & 0.5 (10.4/20)                 & -7.4                     & $0.18_{-0.05}^{+0.05}$ & $1.9_{-1.0}^{+2.0}$            & $\dots$                 & $\dots$               & $3.8_{-0.8}^{+0.7}$             & $0.27_{-0.26}^{+0.18}$ \\*
$\quad$ \textbf{apec+apec}         & 0.4 (8.5/20)                  & -12.2                    & $0.09_{-0.03}^{+0.03}$ & $8.5_{-4.1}^{+3.3}$            & $0.24_{-0.06}^{+0.08}$  & $1.3_{-0.8}^{+1.2}$   & $\dots$                         & $\dots$  \\*
$\quad$ apec+apec+po               & 0.5 (8.4/18)                  & -6.1                     & $0.08_{-0.06}^{+0.14}$ & $8.5_{-8.5}^{+7.4}$            & $0.20_{-0.05}^{+0.07}$  & $1.7_{-1.1}^{+2.1}$   & $2.9_{-\mbox{n.c.}^1}^{+1.8}$   & $0.14_{-0.14}^{+0.74}$  \\*
\hline
Regions 22\dots24   \comment{38} \\*
$\quad$ po                         & 1.9 (158.7/83)                & 62.0                     & $\dots$                & $\dots$                        & $\dots$                 & $\dots$               & $2.7_{-0.2}^{+0.2}$             & $4.3_{-0.6}^{+0.6}$ \\*
$\quad$ apec                       & 3.9 (319.6/83)                & 121.5                    & $0.12_{-0.01}^{+0.16}$ & $1.2_{-0.2}^{+0.2}\times 10^5$ & $\dots$                 & $\dots$               & $\dots$                         & $\dots$      \\*
$\quad$ apec+po                    & 1.2 (93.9/81)                 & 26.2                     & $0.23_{-0.03}^{+0.03}$ & $5.7_{-1.8}^{+2.0}$            & $\dots$                 & $\dots$               & $3.1_{-0.4}^{+0.3}$             & $1.9_{-0.6}^{+0.6}$ \\*
$\quad$ \textbf{apec+apec}         & 1.1 (91.1/81)                 & 23.7                     & $0.09_{-0.02}^{+0.02}$ & $29_{-9}^{+7}$                 & $0.29_{-0.03}^{+0.03}$  & $6.7_{-1.4}^{+1.7}$   & $\dots$                         & $\dots$ \\*
$\quad$ apec+apec+po               & 1.1 (83.5/79)                 & 25.1                     & $0.07_{-0.01}^{+0.01}$ & $49_{-22}^{+29}$               & $0.24_{-0.04}^{+0.03}$  & $6.6_{-2.2}^{+2.0}$   & $1.7_{-\mbox{n.c.}^1}^{+1.2}$   & $1.7_{-1.5}^{+1.8}$ \\*
\hline
Regions 22\dots25   \comment{41} \\*
$\quad$ po                         & 1.7 (130.9/78)                & 48.2                     & $\dots$                & $\dots$                        & $\dots$                 & $\dots$               & $2.7_{-0.2}^{+0.2}$             & $5.4_{-0.9}^{+0.9}$ \\*
$\quad$ apec                       & 2.7 (213.8/78)                & 87.4                     & $0.22_{-0.03}^{+0.01}$ & $1.2_{-0.2}^{+0.2}\times 10^5$ & $\dots$                 & $\dots$               & $\dots$                         & $\dots$      \\*
$\quad$ apec+po                    & 1.1 (81.2/76)                 & 18.7                     & $0.21_{-0.03}^{+0.04}$ & $6.2_{-2.4}^{+2.6}$            & $\dots$                 & $\dots$               & $3.0_{-0.4}^{+0.4}$             & $2.7_{-0.8}^{+0.8}$ \\*
$\quad$ \textbf{apec+apec}         & 1.1 (82.4/76)                 & 19.9                     & $0.09_{-0.02}^{+0.02}$ & $35_{-6}^{+9}$                 & $0.29_{-0.04}^{+0.03}$  & $7.5_{-1.8}^{+2.0}$   & $\dots$                         & $\dots$ \\*
$\quad$ apec+apec+po               & 1.0 (70.7/74)                 & 16.4                     & $0.07_{-0.01}^{+0.01}$ & $66_{-38}^{+35}$               & $0.21_{-0.04}^{+0.05}$  & $7.0_{-2.9}^{+2.7}$   & $1.6_{-\mbox{n.c.}^1}^{+1.2}$   & $3.2_{-2.3}^{+2.1}$ \\*
\hline
\end{longtable}
\begin{tabular}{lcc}
\hline
\hline
Region                        & $F_X$  \comment{L=F*7.966E50 (2.58Mpc}             & $L_X$               \\
                              & (erg s$^{-1}$ cm$^{-2}$)                           & (erg s$^{-1}$)      \\
\hline
\multicolumn{2}{l}{Northwestern halo}\\
\hline
1                             & $1.7 _{-0.7}^{+0.5}\times 10^{-13}$ (0.2--1.0~keV) & $1.4\times 10^{38}$ \\
2                             & $8.4 _{-3.7}^{+2.7}\times 10^{-14}$ (0.2--1.0~keV) & $6.7\times 10^{37}$ \\
3                             & $1.1 _{-0.4}^{+0.3}\times 10^{-13}$ (0.2--1.0~keV) & $8.8\times 10^{37}$ \\
4                             & $8.7 _{-3.3}^{+2.3}\times 10^{-14}$ (0.2--1.0~keV) & $6.9\times 10^{37}$ \\
5                             & $1.0 _{-0.4}^{+0.3}\times 10^{-13}$ (0.2--1.0~keV) & $8.0\times 10^{37}$ \\
6                             & $1.5 _{-0.2}^{+0.4}\times 10^{-13}$ (0.2--1.0~keV) & $1.2\times 10^{38}$ \\
7                             & $1.2 _{-0.3}^{+0.2}\times 10^{-13}$ (0.2--1.0~keV) & $9.6\times 10^{37}$ \\
2\dots4         \comment{40}  & $2.8 _{-0.7}^{+0.5}\times 10^{-13}$ (0.2--1.0~keV) & $2.2\times 10^{38}$ \\
5\dots7   \comment{39}        & $4.4 _{-0.4}^{+0.7}\times 10^{-13}$ (0.2--2.0~keV) & $3.5\times 10^{38}$ \\
1\dots7      \comment{36}     & $1.0 _{-0.1}^{+0.1}\times 10^{-12}$ (0.2--2.0~keV) & $7.9\times 10^{38}$ \\
\hline
\multicolumn{2}{l}{Disc}\\
\hline
9     \comment{C10}           & $8.2 _{-2.8}^{+1.7}\times 10^{-14}$ (0.2--4.0 keV) & $6.5\times 10^{37}$ \\
11    \comment{C13}           & $1.3 _{-0.3}^{+0.4}\times 10^{-13}$ (0.2--2.0~keV) & $1.0\times 10^{38}$ \\
12    \comment{C14}           & $6.9 _{-3.0}^{+3.9}\times 10^{-14}$ (0.2--1.0~keV) & $5.5\times 10^{37}$ \\
13 \comment{C15}              & $ 7.2 _{-1.6}^{+1.1}\times 10^{-14}$ (0.2--3.0~keV) & $5.7\times 10^{37}$ \\
14     \comment{C16}          & $2.5 _{-0.2}^{+0.2}\times 10^{-13}$ (0.2--4.0~keV) & $2.0\times 10^{38}$ \\
15     \comment{C17}          & $1.5 _{-0.4}^{+0.2}\times 10^{-13}$ (0.2--2.0~keV) & $1.2\times 10^{38}$ \\
16 (NW outflow) \comment{C18} & $1.9 _{-0.5}^{+0.5}\times 10^{-13}$ (0.2--5.0~keV) & $1.5\times 10^{38}$ \\
17 (Centre)  \comment{C31}    & $2.6 _{-0.2}^{+0.2}\times 10^{-13}$ (0.2--5.0~keV) & $2.1\times 10^{38}$ \\
18 (SE outflow) \comment{C32} & $1.5 _{-0.2}^{+0.2}\times 10^{-13}$ (0.2--3.0~keV) & $1.2\times 10^{38}$ \\
19    \comment{C28}           & $1.5 _{-0.2}^{+0.2}\times 10^{-13}$ (0.2--4.0~keV) & $1.2\times 10^{38}$ \\
20    \comment{C21}           & $2.0 _{-0.3}^{+0.3}\times 10^{-13}$ (0.2--5.0~keV) & $1.6\times 10^{38}$ \\
21        \comment{C22}       & $6.0 _{-1.4}^{+1.1}\times 10^{-14}$ (0.2--1.0~keV) & $4.8\times 10^{37}$ \\
\hline
\multicolumn{2}{l}{Southeastern halo}\\
\hline
22   \comment{C24}            & $7.7 _{-2.9}^{+2.0}\times 10^{-14}$ (0.2--1.0~keV) & $6.1\times 10^{37}$ \\
23   \comment{C25}            & $1.0 _{-0.4}^{+0.3}\times 10^{-13}$ (0.2--2.0~keV) & $8.0\times 10^{37}$ \\
23+24           \comment{C34} & $1.7 _{-0.8}^{+0.7}\times 10^{-13}$ (0.2--1.0~keV) & $1.4\times 10^{38}$ \\
25              \comment{C27} & $5.5 _{-3.0}^{+2.2}\times 10^{-14}$ (0.2--1.0~keV) & $4.4\times 10^{37}$ \\
22\dots24   \comment{38}      & $2.3 _{-0.7}^{+0.5}\times 10^{-13}$ (0.2--2.0~keV) & $1.8\times 10^{38}$ \\
22\dots25   \comment{41}      & $2.7 _{-0.9}^{+0.6}\times 10^{-13}$ (0.2--2.0~keV) & $2.2\times 10^{38}$ \\
\hline
\end{tabular}
